The Evolution of Massive YSOs in the LMC: Part I. Identification and Spectral Classification

We present and categorize Spitzer IRS spectra of 294 objects in the Large Magellanic Cloud (LMC) to create the largest and most complete catalog of massive young stellar object (YSO) spectra in the LMC. Target sources were identified from infrared photometry and multi-wavelength images indicative of young, massive stars highly enshrouded in their natal gas and dust clouds. Our sample primarily consists of 277 objects we identify as having spectral features indicative of embedded YSOs. The remaining sources are comprised of 7 C-rich evolved sources, 8 sources dominated by broad silicate emission, and 1 source with multiple broad emission features. Those with YSO-like spectra show a range of spectral features including polycyclic aromatic hydrocarbon emission, deep silicate absorption, fine-structure lines, and ice absorption features. Based upon the relative strengths of these features, we have classified the YSO candidates into several distinct categories using the widely-used statistical procedure known as principal component analysis. We propose that these categories represent a spectrum of evolutionary stages during massive YSO formation. We conclude that massive pre-main sequence stars spend a majority of their massive, embedded lives emitting in the UV. Half of the sources in our study have features typical of compact HII regions, suggesting that massive YSOs can create a detectable compact HII region half-way through the formation time present in our sample. This study also provides a check on commonly used source-selection procedures including the use of photometry to identify YSOs. We determine a high success rate (>95%) of identifying objects with YSO-like spectra can be achieved through careful use of infrared CMDs, SEDs, and image inspections.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc}
\rotate
\tablecolumns{12}
\tabletypesize{\tiny}
\tablewidth{588.40025pt}
\tablecaption{Source Classification}
\tablehead{ 
\multicolumn{3}{c}{} & \multicolumn{4}{c}{Presence of Feature} & \colhead{} & \multicolumn{4}{c}{Environment} \\
\cline{4-7} 
\cline{9-12}
\colhead{Object ID} & \colhead{KSPW} & \colhead{GC09} & \colhead{Silicate} & \colhead{PAH$_{5-10\mu m}$} & \colhead{PAH$_{10-13\mu m}$} & \colhead{Fine-Structure} & \colhead{Possible} & \colhead{Molecular} & \colhead{Compact } & \colhead{Diffuse H$\alpha$} & \colhead{Diffuse} \\
\colhead{} & \colhead{Class\tablenotemark{a}} & \colhead{Class} & \colhead{Absorption} & \colhead{Emission} & \colhead{Emission} & \colhead{Line Emission} & \colhead{Multiple} & \colhead{Cloud} & \colhead{H$\alpha$} & \colhead{([SIII] concen-} & \colhead{Dust} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(projection\tablenotemark{b})} & \colhead{(projection\tablenotemark{b})} & \colhead{(projection\tablenotemark{b})} & \colhead{(projection\tablenotemark{b})} & \colhead{} & \colhead{} & \colhead{} & \colhead{tration ratio\tablenotemark{c})} & \colhead{}
}

\startdata
\cutinhead{S Group}
045111.39-692646.7 &    5.SA        &  C  & yes (0.546) & no (0.402) & no (0.411) & no (0.268) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045550.62-663434.6 &    5.U         &  C  & yes (0.361) & no (0.674) & no (0.372) & no (0.375) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045842.47-660835.7 &    5.SA        &  C  & yes (0.299) & no (0.71) & no (0.524) & no (0.331) &                   &    \checkmark    &                  &                  &    \checkmark   \\ 
045854.30-660718.9 &    5.SA        &  C  & yes (0.35) & no (0.846) & no (0.519) & no (0.212) &                   &    \checkmark    &                  &                  &    \checkmark   \\ 
051024.09-701406.5 &    5.SA        &  C  & yes (0.365) & no (0.715) & no (0.55) & no (0.341) &                   &                  &                  &    \checkmark    &    \checkmark   \\ 
051912.27-690907.3 &    5.SA        &  C  & yes (0.559) & no (0.632) & no (0.429) & no (0.249) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052333.40-693712.2 &    5.SA        &  C  & yes (0.476) & no (0.547) & no (0.459) & no (0.292) &    \checkmark     &                  &                  &                  &    \checkmark   \\ 
052646.61-684847.2 &    5.SAe       &  C  & yes (0.356) & no (0.85) & no (0.547) & no (0.26) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053054.24-683428.3 &    5.SA        &  C  & yes (0.526) & no (0.68) & no (0.457) & no (0.254) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053754.82-693435.8 &    5.SA        &  C  & yes (0.431) & no (0.78) & no (0.471) & no (0.232) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053958.39-711005.5 &    5.SA       &  C  & yes (0.296) & no (0.713) & no (0.528) & no (0.386) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053958.52-711014.6 &    5.UE        &  C  & yes (0.471) & no (0.499) & no (0.475) & no (0.269) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\

\cutinhead{SE Group}
045153.29-692328.6 &    5.SAe     &  C  & yes (0.361) & no (0.835) & no (0.571) & yes (0.175) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.04)   &    \checkmark   \\ 
045206.97-665516.4 &    5.SAe    &  C  & yes (0.424) & no (0.817) & no (0.454) & yes (-0.293) &    \checkmark     &    \checkmark    &                  &    \checkmark  (0.98)   &    \checkmark   \\ 
052212.57-675832.4 &    5.SAe     &  C  & yes (0.442) & no (0.75) & no (0.427) & yes (0.104) &                   &    \checkmark    &    \checkmark    &    \checkmark  (1.95)   &    \checkmark   \\ 
052601.20-673012.1 &    5.SAe     &  C  & yes (0.54) & no (0.609) & no (0.416) & yes (0.11) &    \checkmark     &                  &    \checkmark    &    \checkmark  (1.36)   &    \checkmark   \\ 
053536.88-691214.1 &    5.UE     &  C  & yes (0.273) & no (0.846) & no (0.548) & yes (-0.13) &                   &    \checkmark    &                  &    \checkmark  (1.34)   &    \checkmark   \\

\cutinhead{P Group}
044717.50-690930.3 &    5.U      &  C  & no (-0.236) & yes (-0.031) & yes (0.316) & no (0.3) &                 &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
044854.41-690948.3 &    5.UE       &  C  & no (-0.039) & yes (0.187) & no (0.544) & no (0.287) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045100.16-691934.4 &    5.U      &  C  & no (-0.004) & yes (-0.088) & yes (-0.187) & no (0.32) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045258.09-680336.1 &    5.UE       &  C  & no (-0.533) & no (0.768) & yes (0.19) & no (0.211) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045358.55-664722.8 &    5.U     &  U  & no (-0.132) & yes (-0.536) & yes (-0.316) & no (0.3) &    \checkmark     &                  &                  &                  &    \checkmark   \\ 
045358.57-691106.7 &    5.U       &  C  & yes (0.542) & yes (0.027) & yes (0.275) & no (0.263) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045406.43-664601.4 &    5.U      &  C  & no (-0.188) & yes (-0.085) & yes (0.074) & no (0.305) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
045524.38-663117.9 &    5.U        &  C  & no (-0.633) & yes (0.125) & no (0.448) & no (0.561) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045526.71-682528.6 &    5.U     &  C  & no (-0.156) & yes (-0.614) & yes (-0.277) & no (0.312) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045537.28-663423.0 &    5.U     &  C  & no (-0.091) & yes (-0.232) & yes (-0.107) & no (0.472) &    \checkmark     &    \checkmark    &                  &                  &    \checkmark   \\ 
045540.01-663424.2 &    5.U      &  C  & no (-0.2) & yes (0.017) & yes (-0.156) & no (0.459) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045541.59-663434.1 &    5.U      &  C  & no (-0.196) & yes (-0.317) & yes (-0.222) & no (0.342) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045542.46-663425.8 &    5.U     &  C  & no (-0.236) & no (0.439) & yes (0.132) & no (0.212) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045622.61-663656.9 &    5.U        &  C  & no (-0.076) & yes (0.18) & no (0.433) & no (0.42) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
045705.03-664235.8 &    5.U     &  C  & no (-0.16) & yes (-0.444) & yes (-0.23) & no (0.35) &                   &                  &    \checkmark    &                  &    \checkmark   \\ 
045709.73-684448.2 &    5.UE    &  C  & no (0.036) & yes (-0.539) & yes (-0.346) & no (0.299) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045747.97-661842.4 &    5.U     &  C  & no (-0.247) & yes (-0.424) & yes (-0.209) & no (0.324) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045749.22-662900.3 &    5.U     &  C  & no (-0.033) & yes (-0.317) & yes (-0.338) & no (0.264) &                   &    \checkmark    &                  &                  &    \checkmark   \\ 
045851.63-660944.6 &    5.U       &  C  & no (-0.227) & yes (0.089) & yes (0.235) & no (0.528) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
050002.03-663011.5 &    5.U       &  C  & no (-0.374) & yes (0.015) & yes (0.068) & no (0.366) &    \checkmark     &                  &    \checkmark    &                  &    \checkmark   \\ 
050016.18-661531.3 &    5.U        &  C  & no (-0.17) & yes (0.057) & no (0.432) & no (0.384) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
050051.45-662359.9 &    5.U     &  C  & no (-0.311) & yes (-0.309) & yes (-0.038) & no (0.334) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
050348.17-671828.0 &    5.UE    &  C  & no (-0.132) & yes (-0.666) & yes (-0.41) & no (0.212) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
050355.87-672045.1 &    5.UE    &  C  & no (-0.216) & yes (-0.367) & yes (-0.418) & no (0.21) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
050435.85-705430.1 &    5.U        &  C  & no (-0.544) & no (0.431) & yes (0.309) & no (0.469) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
050439.86-705419.0 &    5.UE     &  C  & no (-0.067) & yes (-0.16) & yes (0.25) & no (0.212) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
050834.72-692525.1 &    5.U     &  C  & no (-0.142) & yes (-0.597) & yes (-0.251) & no (0.358) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
050914.52-683017.1 &    5.U     &  C  & yes (0.207) & yes (-0.449) & yes (-0.305) & no (0.247) &                   &                  &                  &    \checkmark    &    \checkmark   \\ 
050941.94-712742.1 &    5.U     &  C  & no (-0.137) & yes (-0.52) & yes (-0.357) & no (0.326) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
050950.53-685305.5 &    5.E        &  C  & no (0.176) & yes (0.26) & no (0.662) & no (0.297) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
050953.89-685336.7 &    5.UE    &  C  & yes (0.404) & yes (-0.461) & yes (-0.039) & no (0.304) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
050954.63-684947.2 &    5.U     &  C  & no (-0.148) & yes (-0.468) & yes (-0.207) & no (0.341) &    \checkmark     &                  &                  &                  &    \checkmark   \\ 
051023.69-692620.2 &    5.U        &  C  & no (-0.029) & no (0.473) & yes (0.28) & no (0.449) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
051030.10-670833.3 &    5.U      &  C  & no (-0.456) & yes (-0.195) & yes (0.23) & no (0.3) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
051217.33-702718.4 &    5.U        &  C  & no (0.106) & no (0.546) & yes (0.206) & no (0.338) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
051325.09-692245.1 &    5.U       &  C  & yes (0.325) & yes (0.011) & no (0.528) & no (0.303) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
051341.85-693528.4 &    5.U     &  U  & no (-0.055) & yes (-0.388) & yes (-0.332) & no (0.361) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
051344.99-693510.6 &    5.U     &  C  & no (-0.02) & yes (-0.534) & yes (-0.485) & no (0.285) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
051351.51-672721.9 &    5.U        &  C  & yes (0.254) & yes (0.213) & no (0.539) & no (0.349) &    \checkmark     &                  &    \checkmark    &                  &    \checkmark   \\ 
051408.66-672310.3 &    5.U     &  C  & no (-0.171) & yes (-0.578) & yes (-0.164) & no (0.291) &                   &    \checkmark    &                  &                  &    \checkmark   \\ 
051445.43-671204.2 &    5.U      &  C  & no (-0.066) & yes (0.107) & yes (-0.134) & no (0.22) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
051503.26-703351.0 &    5.U       &  C  & no (-0.279) & yes (0.162) & yes (0.072) & no (0.508) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
051707.26-655933.5 &    5.U     &  C  & no (-0.096) & yes (-0.528) & yes (-0.298) & no (0.367) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
051730.66-664337.4 &    5.U      &  C  & no (-0.194) & yes (-0.174) & yes (0.263) & no (0.263) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
051740.87-664217.3 &    5.U     &  C  & no (-0.14) & yes (-0.485) & yes (-0.225) & no (0.324) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
051916.87-693757.5 &    5.UE    &  C  & no (-0.057) & yes (-0.617) & yes (-0.462) & no (0.294) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
051933.46-694106.7 &    5.UE    &  C  & no (0.049) & yes (-0.32) & yes (-0.415) & no (0.304) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052011.96-665238.9 &    5.U     &  C  & no (-0.121) & yes (-0.545) & yes (-0.33) & no (0.263) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052016.71-665254.1 &    5.U      &  U  & yes (0.274) & yes (-0.022) & yes (0.011) & no (0.335) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052046.55-675255.0 &    5.U     &  C  & no (-0.248) & yes (-0.193) & yes (-0.278) & no (0.341) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052121.50-695901.9 &    5.U     &  C  & no (-0.018) & yes (-0.451) & yes (-0.317) & no (0.301) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052121.99-674728.9 &    5.U      &  C  & no (0.103) & yes (-0.56) & yes (-0.162) & no (0.22) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052124.90-660412.9 &    5.U     &  C  & no (0.027) & yes (-0.485) & yes (-0.352) & no (0.236) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052133.20-652920.8 &    5.U      &  C  & no (0.076) & yes (-0.528) & yes (-0.415) & no (0.211) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052155.18-674730.4 &    5.U        &  C  & no (-0.114) & no (0.55) & yes (0.018) & no (0.381) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052202.72-674702.1 &    5.UE    &  C  & no (0.01) & yes (-0.73) & yes (-0.232) & no (0.223) &    \checkmark     &    \checkmark    &                  &    \checkmark     &    \checkmark   \\ 
052210.08-673459.6 &    5.U     &  C  & no (-0.081) & yes (-0.36) & yes (-0.362) & no (0.351) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
052216.87-680403.9 &    5.U        &  C  & yes (0.392) & no (0.631) & yes (0.267) & no (0.225) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052224.89-694232.8 &    5.UE      &  C  & no (0.053) & yes (-0.441) & no (0.409) & no (0.344) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052231.72-680319.2 &    5.UE    &  C  & no (-0.228) & yes (-0.33) & yes (-0.227) & no (0.251) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052232.65-680301.7 &    5.UE      &  C  & no (-0.453) & yes (0.165) & yes (0.105) & no (0.349) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052241.97-675500.5 &    5.U       &  C  & no (-0.254) & yes (0.155) & yes (-0.176) & no (0.211) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052245.13-713610.2 &    5.U        &  C  & no (-0.599) & no (0.497) & yes (0.266) & no (0.319) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052335.54-675235.6 &    5.U        &  A  & yes (0.373) & no (0.537) & yes (0.322) & no (0.325) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
052337.88-693854.4 &    5.U        &  C  & no (-0.283) & no (0.792) & yes (0.047) & no (0.227) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052343.48-680033.9 &    5.UE     &  C  & yes (0.353) & yes (-0.583) & yes (0.299) & no (0.294) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052350.04-675719.6 &    5.U       &  C  & yes (0.315) & yes (0.24) & yes (0.239) & no (0.306) &    \checkmark     &    \checkmark    &                  &                  &    \checkmark   \\ 
052423.39-693904.7 &    5.U     &  C  & no (0.008) & yes (-0.557) & yes (-0.321) & no (0.42) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052549.27-661508.7 &    5.UE      &  C  & no (0.198) & yes (0.109) & no (0.672) & no (0.21) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
052621.74-683959.1 &    5.UE    &  C  & no (-0.102) & yes (-0.416) & yes (-0.387) & no (0.305) &    \checkmark     &                  &    \checkmark    &                  &    \checkmark   \\ 
052629.60-674144.7 &    5.UE       &  C  & no (-0.437) & no (0.897) & yes (0.317) & no (0.217) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052630.65-674036.7 &    5.UE       &  C  & no (-0.47) & no (0.566) & yes (0.191) & no (0.406) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
052638.55-673923.2 &    5.U       &  C  & no (0.117) & yes (0.038) & yes (0.02) & no (0.373) &                   &                  &                  &    \checkmark    &    \checkmark   \\ 
052743.47-672624.2 &    5.U        &  C  & no (0.144) & yes (0.302) & yes (0.141) & no (0.386) &    \checkmark     &                  &                  &    \checkmark    &    \checkmark   \\ 
053055.56-672006.2 &    5.U        &  C  & no (-0.519) & no (0.568) & yes (0.206) & no (0.486) &                   &                  &    \checkmark    &                  &    \checkmark   \\ 
053203.82-674256.8 &    5.U       &  C  & no (0.181) & yes (0.077) & yes (0.064) & no (0.312) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053207.82-711336.4 &    5.U     &  C  & no (-0.091) & yes (-0.506) & yes (-0.257) & no (0.292) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
053244.25-693005.7 &    5.UE     &  C  & no (-0.079) & yes (-0.387) & yes (-0.341) & no (0.203) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053252.29-674109.0 &    5.U        &  C  & no (-0.679) & yes (0.168) & yes (0.218) & no (0.508) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053410.23-672529.4 &    5.U         &  C  & no (-0.581) & no (0.504) & yes (0.297) & no (0.519) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053431.46-683513.9 &    5.U       &  C  & no (-0.338) & yes (0.221) & yes (-0.032) & no (0.396) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053630.81-691817.2 &    5.M         &  C  & no (-0.451) & yes (0.218) & no (0.505) & no (0.52) &                   &                  &                  &                  &    \checkmark   \\ 
053716.29-662654.7 &    5.U      &  C  & no (-0.095) & yes (-0.247) & yes (-0.333) & no (0.269) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053805.65-690909.7 &    5.UE        &  C  & no (-0.673) & yes (0.165) & no (0.46) & no (0.336) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053929.21-694719.0 &    5.UE      &  C  & yes (0.361) & yes (-0.591) & yes (0.267) & no (0.34) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053931.19-701216.9 &    5.U         &  C  & yes (0.416) & no (0.362) & yes (0.022) & no (0.351) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053939.15-691754.6 &    5.U       &  C  & yes (0.212) & yes (-0.363) & yes (0.17) & no (0.296) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053952.11-710930.7 &    5.U         &  C  & no (-0.337) & no (0.85) & yes (0.22) & no (0.287) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053953.43-710953.1 &    5.UE        &  C  & yes (0.263) & yes (0.17) & no (0.546) & no (0.34) &    \checkmark     &   \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
053959.51-693730.4 &    5.U         &  C  & no (-0.551) & yes (0.278) & no (0.432) & no (0.556) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
054012.00-700916.0 &    5.U      &  C  & no (-0.163) & yes (-0.5) & yes (-0.316) & no (0.234) &    \checkmark     &    \checkmark    &                  &                  &    \checkmark   \\ 
054125.95-711753.9 &    5.U      &  C  & no (-0.132) & yes (-0.369) & yes (-0.069) & no (0.409) &    \checkmark     &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
054233.71-711727.8 &    5.U        &  C  & yes (0.465) & yes (0.019) & yes (0.189) & no (0.348) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
054248.90-694446.3 &    5.U      &  C  & no (-0.12) & yes (-0.55) & yes (-0.386) & no (0.252) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
054449.63-671934.7 &    5.U      &  C  & no (-0.169) & yes (-0.571) & yes (-0.318) & no (0.279) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
054520.03-694644.8 &    5.U       &  C  & yes (0.209) & yes (-0.243) & yes (0.034) & no (0.245) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
054629.32-693514.2 &    5.U         &  C  & no (-0.729) & no (0.7) & yes (0.261) & no (0.248) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
054712.97-704416.9 &    5.U         &  C  & no (-0.207) & yes (0.281) & no (0.344) & no (0.279) &    \checkmark     &    \checkmark    &                  &                  &                 \\ 
054818.15-700109.0 &    5.U     &  C  & yes (0.41) & yes (-0.56) & yes (-0.1) & no (0.218) &    \checkmark     &                  &                  &    \checkmark     &    \checkmark   \\ 
054826.21-700850.2 &    5.UE       &  C  & no (-0.495) & no (0.386) & yes (0.266) & no (0.345) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\

\cutinhead{PE Group}
044849.85-690930.6 &    5.UE    &  C  & no (-0.106) & yes (-0.315) & yes (-0.386) & yes (0.103) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.05)   &    \checkmark   \\ 
044927.29-691206.3 &    5.UE     &  C  & no (0.015) & yes (-0.124) & yes (0.062) & yes (-0.383) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.99)   &    \checkmark   \\ 
045009.52-692906.4 &    5.UE    &  C  & no (-0.113) & yes (-0.612) & yes (-0.454) & yes (0.096) &                   &                  &                  &    \checkmark  (1.13)   &    \checkmark   \\ 
045200.43-692342.6 &    5.UE     &  C  & no (0.041) & yes (-0.206) & yes (0.013) & yes (-0.22) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (3.34)   &    \checkmark   \\ 
045204.56-692046.4 &    5.UE    &  C  & no (-0.015) & yes (-0.285) & yes (-0.35) & yes (-0.122) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.35)   &    \checkmark   \\ 
045205.39-665513.8 &    5.UE    &  D  & no (0.122) & yes (-0.464) & yes (-0.044) & yes (-0.421) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.64)   &    \checkmark   \\ 
045208.94-665537.4 &    5.UE     &  C  & no (-0.048) & no (0.411) & yes (0.044) & yes (-0.398) &                   &    \checkmark    &                  &    \checkmark  (1.4)   &    \checkmark   \\ 
045209.22-665521.9 &    5.UE       &  C  & no (0.174) & no (0.629) & yes (0.091) & yes (-0.379) &                   &    \checkmark    &                  &    \checkmark  (1.37)   &    \checkmark   \\ 
045258.67-680256.0 &    5.UE   &  C  & no (-0.098) & yes (-0.583) & yes (-0.397) & yes (-0.051) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.03)   &    \checkmark   \\ 
045400.10-691155.5 &    5.UE     &  C  & yes (0.682) & no (0.523) & yes (0.298) & yes (-0.269) &                   &    \checkmark    &                  &    \checkmark  (1.24)   &    \checkmark   \\ 
045401.14-691152.9 &    5.UE     &  C  & yes (0.274) & yes (-0.469) & yes (-0.115) & yes (-0.337) &                   &    \checkmark    &                  &    \checkmark  (1.56)   &    \checkmark   \\ 
045403.04-691139.7 &    5.UE   &  C  & yes (0.209) & yes (-0.644) & yes (-0.35) & yes (-0.442) &    \checkmark     &    \checkmark    &                  &    \checkmark  (0.97)   &    \checkmark   \\ 
045408.28-664631.4 &    5.UE    &  C  & no (-0.076) & yes (-0.415) & yes (-0.494) & yes (0.046) &    \checkmark     &    \checkmark    &    \checkmark    &                (7.87)   &    \checkmark   \\ 
045426.06-691102.3 &    5.UE    &  C  & no (-0.062) & yes (-0.115) & yes (0.05) & yes (-0.246) &                   &    \checkmark    &    \checkmark    &                (5.01)   &    \checkmark   \\ 
045546.40-662509.1 &    5.UE    &  C  & no (-0.131) & yes (0.135) & yes (-0.531) & yes (0.009) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.11)   &    \checkmark   \\ 
045625.99-663155.5 &    5.UE   &  C  & no (-0.129) & yes (-0.401) & yes (-0.553) & yes (-0.108) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.25)   &    \checkmark   \\ 
045629.02-663159.3 &    5.UE      &  C  & no (0.054) & yes (-0.06) & yes (-0.284) & yes (0.069) &        &    \checkmark                 &    \checkmark    &    \checkmark  (1.14)   &    \checkmark   \\ 
045638.76-662446.2 &    5.UE    &  C  & no (0.032) & yes (-0.375) & yes (-0.076) & yes (-0.423) &        &    \checkmark                 &    \checkmark    &    \checkmark  (1.19)   &    \checkmark   \\ 
045647.23-662431.8 &    5.UE    &  U  & no (0.102) & yes (-0.693) & yes (-0.18) & yes (-0.431) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.71)   &    \checkmark   \\ 
045651.82-663133.0 &    5.UE   &  C  & no (-0.199) & yes (-0.403) & yes (-0.133) & yes (-0.153) &                   &                  &                  &    \checkmark  (1.14)   &    \checkmark   \\ 
045657.25-662513.0 &    5.UE    &  C  & no (0.104) & yes (-0.397) & yes (-0.178) & yes (-0.327) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.47)   &    \checkmark   \\ 
045659.85-662425.9 &    5.UE    &  C  & no (-0.498) & yes (0.083) & yes (0.043) & yes (-0.374) &                   &    \checkmark    &    \checkmark    &    \checkmark  (1.43)   &    \checkmark   \\ 
045713.47-661900.1 &    5.U     &  CG  & no (-0.206) & yes (-0.188) & yes (-0.347) & yes (0.183) &    \checkmark     &    \checkmark    &    \checkmark    &                (0.96)   &    \checkmark   \\ 
045714.98-682629.5 &    5.UE   &  C  & no (-0.071) & yes (-0.044) & yes (-0.121) & yes (-0.433) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.57)   &    \checkmark   \\ 
045716.25-662319.9 &    5.UE    &  C  & no (-0.028) & yes (0.001) & yes (0.044) & yes (-0.401) &                   &    \checkmark    &    \checkmark    &                (2.81)   &    \checkmark   \\ 
045716.82-682648.0 &    5.UE   &  C  & no (-0.102) & yes (-0.56) & yes (-0.292) & yes (-0.294) &                   &    \checkmark    &    \checkmark    &    \checkmark  (1.42)   &    \checkmark   \\ 
045719.77-682526.4 &    5.UE    &  C  & no (0.059) & yes (-0.277) & yes (-0.196) & yes (-0.413) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.29)   &    \checkmark   \\ 
045720.72-662814.4 &    5.UE   &  C  & no (-0.264) & yes (-0.543) & yes (-0.564) & yes (-0.223) &                   &                  &                  &    \checkmark  (1.25)   &    \checkmark   \\ 
045742.00-662634.4 &    5.UE   &  C  & no (-0.072) & yes (-0.469) & yes (-0.584) & yes (-0.233) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.13)   &    \checkmark   \\ 
045747.68-662816.9 &    5.UE      &  C  & yes (0.258) & no (0.64) & yes (0.124) & yes (-0.366) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.18)   &    \checkmark   \\ 
045811.70-662211.3 &    5.UE   &  C  & no (-0.351) & yes (-0.141) & yes (-0.05) & yes (-0.347) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.45)   &    \checkmark   \\ 
050006.21-661556.8 &    5.UE    &  C  & no (-0.318) & yes (-0.037) & yes (-0.468) & yes (-0.013) &                   &    \checkmark    &                  &    \checkmark  (1.22)   &    \checkmark   \\ 
050356.03-671845.2 &    5.UE   &  CS  & no (-0.172) & yes (-0.824) & yes (-0.207) & yes (-0.194) &                   &    \checkmark    &    \checkmark    &                (3.61)   &    \checkmark   \\ 
050356.13-672038.8 &    5.UE    &  C  & no (-0.125) & yes (-0.538) & yes (-0.523) & yes (0.071) &                   &    \checkmark    &    \checkmark    &    \checkmark  (1.25)   &    \checkmark   \\ 
050424.82-704343.7 &    5.UE     &  C  & no (0.02) & yes (-0.418) & yes (-0.403) & yes (0.156) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.33)   &    \checkmark   \\ 
050438.09-705443.1 &    5.UE    &  U  & no (-0.021) & yes (-0.336) & yes (0.046) & yes (-0.133) &    \checkmark     &    \checkmark    &    \checkmark    &                (2.89)   &    \checkmark   \\ 
050520.27-665506.5 &    5.UE   &  C  & no (0.192) & yes (-0.612) & yes (-0.101) & yes (0.018) &                   &    \checkmark    &    \checkmark    &    \checkmark  (6.19)   &    \checkmark   \\ 
050952.26-685327.3 &    5.UE   &  C  & yes (0.568) & yes (-0.621) & yes (-0.11) & yes (-0.382) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.33)   &                 \\ 
050952.73-685300.7 &    5.UE     &  C  & no (0.062) & yes (-0.332) & yes (0.08) & yes (-0.097) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.77)   &    \checkmark   \\ 
051229.69-670918.6 &    5.UE       &  C  & no (-0.248) & no (0.802) & yes (0.147) & yes (0.175) &                   &    \checkmark    &    \checkmark    &    \checkmark  (--)   &    \checkmark   \\ 
051259.82-693436.9 &    5.U     &  C  & no (-0.021) & yes (-0.183) & yes (-0.324) & yes (0.189) &    \checkmark     &    \checkmark    &    \checkmark    &                (--)   &    \checkmark   \\ 
051315.73-692135.9 &    5.UE    &  C  & no (0.06) & yes (-0.517) & yes (-0.222) & yes (-0.401) &                   &    \checkmark    &                  &    \checkmark  (1.32)   &    \checkmark   \\ 
051317.69-692225.0 &    5.UE    &  C  & yes (0.228) & yes (-0.315) & yes (0.158) & yes (-0.21) &    \checkmark     &    \checkmark    &                  &    \checkmark  (5.49)   &    \checkmark   \\ 
051318.26-692135.5 &    5.UE    &  C  & no (-0.254) & no (0.461) & yes (-0.067) & yes (-0.367) &                   &    \checkmark    &                  &    \checkmark  (1.21)   &    \checkmark   \\ 
051319.14-692151.0 &    5.UE    &  C  & no (-0.032) & yes (-0.546) & yes (-0.443) & yes (-0.259) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.51)   &    \checkmark   \\ 
051321.43-692241.5 &    5.UE     &  C  & no (0.154) & yes (-0.05) & yes (0.159) & yes (-0.324) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (3.34)   &    \checkmark   \\ 
051324.50-691048.3 &    5.UE   &  C  & no (-0.081) & yes (-0.67) & yes (-0.074) & yes (-0.37) &                   &    \checkmark    &    \checkmark    &                (3.79)   &    \checkmark   \\ 
051338.34-692300.7 &    5.UE    &  C  & no (0.065) & yes (-0.556) & yes (-0.516) & yes (-0.366) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.23)   &    \checkmark   \\ 
051340.92-692301.6 &    5.UE      &  C  & no (-0.207) & no (0.748) & yes (0.214) & yes (-0.076) &                   &    \checkmark    &                  &    \checkmark  (1.19)   &    \checkmark   \\ 
051354.06-672018.9 &    5.U        &  C  & no (-0.279) & no (0.629) & yes (0.023) & yes (0.168) &                   &                  &    \checkmark    &    \checkmark  (1.0)   &    \checkmark   \\ 
051728.44-664307.0 &    5.UE     &  C  & no (-0.245) & yes (-0.493) & yes (0.007) & yes (0.137) &                   &    \checkmark    &    \checkmark    &                (11.56)   &    \checkmark   \\ 
051734.73-711456.5 &    5.UE    &  C  & no (0.022) & yes (-0.358) & yes (-0.041) & yes (-0.418) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.71)   &    \checkmark   \\ 
051903.42-693812.9 &    5.UE    &  U  & no (0.11) & yes (-0.715) & yes (-0.128) & yes (-0.145) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.49)   &    \checkmark   \\ 
051905.93-693841.2 &    5.UE   &  C  & no (-0.06) & yes (-0.734) & yes (-0.325) & yes (-0.295) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.36)   &    \checkmark   \\ 
051906.69-682137.4 &    5.UE   &  C  & no (-0.099) & yes (-0.62) & yes (-0.07) & yes (-0.338) &                   &                  &    \checkmark    &                (3.38)   &    \checkmark   \\ 
051907.31-693842.0 &    5.UE    &  C  & no (0.006) & yes (-0.615) & yes (-0.077) & yes (-0.334) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.82)   &    \checkmark   \\ 
051916.98-693816.4 &    5.UE   &  C  & no (-0.073) & yes (-0.566) & yes (-0.39) & yes (-0.325) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.36)   &    \checkmark   \\ 
052011.56-683753.7 &    5.U        &  C  & no (-0.074) & yes (-0.441) & yes (-0.316) & yes (0.191) &                   &    \checkmark    &    \checkmark    &    \checkmark  (4.27)   &    \checkmark   \\ 
052117.24-695950.2 &    5.U     &  C  & no (-0.031) & yes (-0.562) & yes (-0.304) & yes (0.185) &    \checkmark     &    \checkmark    &                  &                (19.9)   &    \checkmark   \\ 
052117.49-680204.4 &    5.U     &  C  & no (-0.177) & yes (-0.47) & yes (-0.223) & yes (0.166) &    \checkmark     &    \checkmark    &                  &    \checkmark  (--)   &    \checkmark   \\ 
052133.23-694019.9 &    5.UE    &  C  & no (0.015) & yes (-0.754) & yes (-0.202) & yes (-0.424) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.5)   &    \checkmark   \\ 
052141.84-675324.0 &    5.UE    &  C  & no (-0.225) & yes (-0.226) & yes (-0.371) & yes (0.158) &                   &    \checkmark    &                  &    \checkmark  (1.03)   &    \checkmark   \\ 
052147.09-675656.8 &    5.UE   &  C  & no (-0.054) & yes (-0.379) & yes (-0.424) & yes (0.008) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.47)   &    \checkmark   \\ 
052156.97-675700.1 &    5.UE     &  C  & no (0.065) & yes (0.069) & yes (0.029) & yes (-0.314) &                   &    \checkmark    &                  &    \checkmark  (1.31)   &    \checkmark   \\ 
052202.11-675753.6 &    5.UE   &  C  & yes (0.289) & yes (-0.659) & yes (-0.354) & yes (0.031) &                   &    \checkmark    &                  &    \checkmark  (1.19)   &    \checkmark   \\ 
052203.30-675747.0 &    5.UE    &  C  & no (0.145) & yes (-0.675) & yes (-0.12) & yes (-0.209) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.15)   &    \checkmark   \\ 
052204.85-675800.3 &    5.UE    &  D  & no (-0.057) & yes (-0.761) & yes (-0.397) & yes (-0.277) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.35)   &    \checkmark   \\ 
052207.27-675819.7 &    5.UE   &  C  & no (-0.131) & yes (-0.612) & yes (-0.497) & yes (-0.025) &                   &    \checkmark    &                  &    \checkmark  (1.50)   &    \checkmark   \\ 
052208.77-675324.9 &    5.U      &  C  & no (-0.274) & no (0.334) & yes (-0.163) & yes (0.183) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark (1.53)   &    \checkmark   \\ 
052219.69-680437.4 &    5.UE     &  C  & no (0.091) & yes (-0.438) & yes (0.034) & yes (-0.414) &    \checkmark     &    \checkmark    &    \checkmark    &                (3.12)   &    \checkmark   \\ 
052227.70-675412.8 &    5.UE   &  C  & no (-0.195) & yes (-0.44) & yes (-0.521) & yes (-0.053) &                   &                  &                  &    \checkmark  (1.13)   &    \checkmark   \\ 
052228.98-675339.3 &    5.UE   &  C  & no (-0.217) & yes (-0.257) & yes (-0.424) & yes (-0.324) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (1.18)   &    \checkmark   \\ 
052249.13-680129.1 &    5.UE   &  C  & no (-0.137) & yes (-0.604) & yes (-0.465) & yes (-0.245) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.11)   &    \checkmark   \\ 
052249.88-664056.1 &    5.UE    &  C  & no (-0.075) & yes (-0.502) & yes (-0.359) & yes (0.084) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (7.43)   &    \checkmark   \\ 
052253.27-695111.1 &    5.UE   &  C  & no (-0.109) & yes (-0.483) & yes (-0.565) & yes (-0.025) &                   &    \checkmark    &    \checkmark    &    \checkmark  (1.83)   &    \checkmark   \\ 
052255.12-680409.4 &    5.UE   &  C  & no (-0.029) & yes (-0.582) & yes (-0.184) & yes (-0.261) &                   &    \checkmark    &                  &    \checkmark  (1.63)   &    \checkmark   \\ 
052256.79-680406.8 &    5.UE    &  C  & no (-0.157) & yes (-0.624) & yes (-0.382) & yes (0.104) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.17)   &    \checkmark   \\ 
052308.60-680006.5 &    5.UE     &  C  & no (0.083) & yes (-0.05) & yes (-0.396) & yes (0.176) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.12)   &    \checkmark   \\ 
052315.18-680017.1 &    5.UE     &  CS  & no (0.134) & yes (-0.076) & yes (0.035) & yes (-0.187) &                   &    \checkmark    &    \checkmark    &                (1.61)   &    \checkmark   \\ 
052331.37-680108.0 &    5.UE    &  C  & no (-0.103) & yes (-0.571) & yes (-0.399) & yes (0.139) &    \checkmark     &    \checkmark    &                  &    \checkmark  (3.07)   &    \checkmark   \\ 
052521.16-672937.6 &    5.UE    &  C  & no (-0.028) & yes (-0.509) & yes (-0.539) & yes (0.112) &                   &                  &                  &    \checkmark  (1.29)   &    \checkmark   \\ 
052541.54-661528.6 &    5.UE    &  C  & no (-0.066) & yes (-0.135) & yes (-0.317) & yes (0.198) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark (1.49)   &    \checkmark   \\ 
052629.01-691756.1 &    5.UE    &  C  & no (-0.144) & yes (-0.188) & yes (-0.304) & yes (0.157) &                   &                  &    \checkmark    &    \checkmark  (1.37)   &    \checkmark   \\ 
052757.09-672522.3 &    5.UE   &  C  & no (-0.152) & yes (-0.289) & yes (-0.375) & yes (-0.21) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.52)   &    \checkmark   \\ 
052803.20-672525.6 &    5.UE    &  C  & no (-0.123) & yes (-0.582) & yes (-0.544) & yes (0.065) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.25)   &    \checkmark   \\ 
052804.78-685947.2 &    5.U        &  C  & no (-0.419) & no (0.717) & yes (0.022) & yes (0.149) &    \checkmark     &                  &    \checkmark    &                (1.57)   &    \checkmark   \\ 
053020.32-710748.9 &    5.UE    &  C  & no (0.095) & yes (-0.415) & yes (-0.182) & yes (-0.246) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.33)   &    \checkmark   \\ 
053020.79-710738.6 &    5.UE    &  C  & no (0.078) & yes (-0.719) & yes (-0.113) & yes (-0.252) &    \checkmark     &    \checkmark    &                  &    \checkmark  (2.55)   &    \checkmark   \\ 
053023.18-710556.3 &    5.U    &  C  & no (-0.08) & yes (-0.345) & yes (-0.484) & yes (0.006) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.23)   &    \checkmark   \\ 
053122.85-710409.9 &    5.UE   &  C  & no (-0.052) & yes (-0.709) & yes (-0.172) & yes (-0.436) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.31)   &    \checkmark   \\ 
053154.43-682640.6 &    5.UE   &  C  & no (-0.024) & yes (-0.531) & yes (-0.01) & yes (-0.132) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (4.03)   &    \checkmark   \\ 
053214.97-711323.9 &    5.UE     &  C  & no (0.082) & yes (-0.438) & yes (-0.455) & yes (0.18) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.74)   &    \checkmark   \\ 
053217.49-674155.6 &    5.UE    &  C  & no (0.078) & yes (-0.123) & yes (-0.147) & yes (-0.333) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.38)   &    \checkmark   \\ 
053224.97-683904.1 &    5.U     &  C  & no (-0.099) & yes (-0.447) & yes (-0.317) & yes (0.188) &    \checkmark     &    \checkmark    &                  &    \checkmark (1.27)   &    \checkmark   \\ 
053227.42-674132.9 &    5.UE     &  C  & no (0.058) & yes (-0.435) & yes (0.018) & yes (-0.248) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.47)   &    \checkmark   \\ 
053232.06-662715.2 &    5.UE    &  C  & no (-0.175) & yes (-0.428) & yes (-0.39) & yes (0.158) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.57)   &    \checkmark   \\ 
053251.50-674059.4 &    5.UE    &  C  & no (0.011) & yes (-0.59) & yes (-0.168) & yes (-0.384) &    \checkmark     &    \checkmark    &    \checkmark    &                (4.25)   &    \checkmark   \\ 
053252.41-694620.1 &    5.UE   &  C  & yes (0.411) & yes (-0.665) & yes (-0.077) & yes (-0.264) &    \checkmark     &    \checkmark    &    \checkmark    &                (1.46)   &    \checkmark   \\ 
053342.15-684602.8 &    5.UE    &  C  & yes (0.213) & yes (-0.369) & yes (0.022) & yes (-0.437) &    \checkmark     &                  &                  &    \checkmark  (1.47)   &    \checkmark   \\ 
053524.05-673455.6 &    5.UE    &  C  & no (0.135) & yes (-0.673) & yes (-0.01) & yes (-0.394) &                   &    \checkmark    &                  &    \checkmark  (1.09)   &    \checkmark   \\ 
053554.36-693848.1 &    5.UE    &  C  & no (0.051) & yes (-0.701) & yes (-0.146) & yes (-0.407) &                   &                  &                  &    \checkmark  (1.24)   &    \checkmark   \\ 
053554.94-693903.0 &    5.UE    &  CD  & no (-0.015) & yes (-0.753) & yes (-0.209) & yes (-0.391) &                   &                  &                  &    \checkmark  (0.99)   &    \checkmark   \\ 
053615.84-693151.5 &    5.UE       &  C  & no (-0.7) & no (0.347) & yes (0.17) & yes (0.198) &                   &    \checkmark    &                  &    \checkmark (1.21)   &    \checkmark   \\ 
053704.78-662207.2 &    5.U    &  C  & no (-0.163) & yes (-0.171) & yes (-0.172) & yes (-0.186) &    \checkmark     &                  &                  &    \checkmark  (408.6)   &    \checkmark   \\ 
053746.08-691050.3 &    5.UE      &  C  & no (0.094) & no (0.5) & yes (-0.133) & yes (-0.436) &                   &    \checkmark    &                  &    \checkmark  (1.19)   &    \checkmark   \\ 
053839.23-690552.2 &    5.UE      &  C  & no (0.09) & yes (0.115) & yes (0.142) & yes (-0.277) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.39)   &    \checkmark   \\ 
053839.69-690538.2 &    5.SAe     &  C  & yes (0.257) & no (0.727) & yes (0.191) & yes (-0.291) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.17)   &    \checkmark   \\ 
053845.15-690507.9 &    5.UE      &  C  & no (0.09) & yes (0.076) & yes (0.169) & yes (-0.316) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.31)   &    \checkmark   \\ 
053849.27-690444.4 &    5.UE    &  C  & yes (0.256) & yes (-0.168) & yes (0.129) & yes (-0.329) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.29)   &    \checkmark   \\ 
053852.67-690437.5 &    5.UE    &  C  & no (0.151) & yes (-0.592) & yes (-0.011) & yes (-0.36) &                   &    \checkmark    &                  &    \checkmark  (1.17)   &    \checkmark   \\ 
053853.88-690931.3 &    5.UE    &  C  & no (0.022) & yes (-0.451) & yes (-0.297) & yes (-0.316) &                   &                  &                  &    \checkmark  (1.2)   &    \checkmark   \\ 
053858.42-690434.7 &    5.UE     &  C  & no (0.158) & yes (-0.322) & yes (0.016) & yes (-0.386) &                   &                  &                  &    \checkmark  (1.19)   &    \checkmark   \\ 
053904.42-690413.9 &    5.UE    &  C  & no (0.118) & yes (-0.678) & yes (-0.109) & yes (-0.408) &                   &    \checkmark    &                  &    \checkmark  (1.23)   &    \checkmark   \\ 
053904.88-692949.9 &    5.UE     &  C  & no (-0.043) & no (0.683) & yes (-0.051) & yes (-0.396) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.16)   &    \checkmark   \\ 
053906.31-693043.8 &    5.UE   &  C  & no (-0.151) & yes (-0.707) & yes (-0.538) & yes (-0.376) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.15)   &    \checkmark   \\ 
053915.77-693039.9 &    5.UE    &  U  & no (0.099) & yes (-0.66) & yes (-0.114) & yes (-0.404) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.35)   &    \checkmark   \\ 
053935.99-694604.1 &    5.UE   &  C  & no (-0.083) & yes (-0.655) & yes (-0.485) & yes (-0.124) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.35)   &    \checkmark   \\ 
053937.04-694536.7 &    5.UE       &  C  & yes (0.676) & yes (0.259) & yes (0.093) & yes (0.076) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.03)   &    \checkmark   \\ 
053937.53-694609.8 &    5.UE     &  C  & no (0.038) & yes (0.005) & yes (0.183) & yes (-0.357) &    \checkmark     &    \checkmark    &                  &    \checkmark  (2.32)   &    \checkmark   \\ 
053937.60-694525.0 &    5.UE    &  U  & yes (0.366) & yes (-0.305) & yes (0.088) & yes (-0.333) &    \checkmark     &    \checkmark    &                  &    \checkmark  (2.59)   &    \checkmark   \\ 
053938.73-693904.3 &    5.UE     &  C  & yes (0.36) & yes (-0.401) & yes (-0.091) & yes (0.043) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.49)   &    \checkmark   \\ 
053939.02-693911.4 &    5.UE     &  C  & yes (0.637) & yes (-0.215) & yes (0.12) & yes (0.117) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.37)   &    \checkmark   \\ 
053941.89-694612.0 &    5.UE     &  C  & yes (0.377) & yes (0.329) & yes (0.169) & yes (0.007) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.17)   &    \checkmark   \\ 
053945.18-694450.4 &    5.UE     &  C  & no (0.046) & yes (-0.12) & yes (-0.017) & yes (0.023) &                   &    \checkmark    &    \checkmark    &    \checkmark  (2.64)   &    \checkmark   \\ 
053951.60-694510.5 &    5.UE     &  U  & no (0.163) & yes (-0.208) & yes (0.023) & yes (-0.384) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.30)   &    \checkmark   \\ 
053952.29-694516.5 &    5.UE     &  U  & no (0.137) & yes (0.028) & yes (0.227) & yes (-0.292) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.31)   &    \checkmark   \\ 
053955.66-711000.9 &    5.UE      &  C  & no (0.133) & yes (-0.498) & yes (-0.362) & yes (0.162) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.98)   &    \checkmark   \\ 
053959.34-694526.3 &    5.UE       &  C  & no (-0.368) & no (0.748) & yes (0.319) & yes (-0.237) &                   &    \checkmark    &                  &    \checkmark  (1.1)   &    \checkmark   \\ 
054000.69-694713.4 &    5.UE     &  C  & no (-0.384) & yes (0.311) & yes (0.268) & yes (-0.289) &    \checkmark     &    \checkmark    &    \checkmark    &                (1.78)   &    \checkmark   \\ 
054004.19-693812.4 &    5.UE   &  C  & no (-0.164) & yes (-0.459) & yes (-0.495) & yes (-0.048) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.06)   &    \checkmark   \\ 
054004.40-694437.6 &    5.UE     &  C  & no (0.035) & yes (-0.005) & yes (0.133) & yes (-0.318) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (3.52)   &    \checkmark   \\ 
054009.50-694023.0 &    5.UE     &  U  & no (0.089) & yes (-0.03) & yes (0.107) & yes (-0.399) &    \checkmark     &                  &                  &    \checkmark  (1.52)   &    \checkmark   \\ 
054009.49-694453.5 &    5.UE   &  C  & yes (0.292) & yes (-0.736) & yes (-0.147) & yes (-0.381) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.29)   &    \checkmark   \\ 
054025.15-694012.1 &    5.UE     &  U  & no (0.021) & yes (0.108) & yes (0.065) & yes (-0.385) &                   &                  &                  &    \checkmark  (1.59)   &    \checkmark   \\ 
054044.03-692554.6 &    5.UE    &  C  & no (-0.561) & yes (-0.109) & yes (-0.084) & yes (0.158) &    \checkmark     &                  &    \checkmark    &    \checkmark  (2.55)   &    \checkmark   \\ 
054044.98-702807.0 &    5.UE      &  CS  & no (0.018) & no (0.753) & yes (0.016) & yes (-0.296) &                   &    \checkmark    &    \checkmark    &                (6.86)   &    \checkmark   \\ 
054055.77-694047.3 &    5.UE    &  C  & no (-0.098) & yes (-0.091) & yes (-0.144) & yes (0.122) &    \checkmark     &                  &                  &    \checkmark  (0.93)   &    \checkmark   \\ 
054137.57-711902.0 &    5.UE    &  CD  & no (-0.008) & yes (-0.508) & yes (-0.071) & yes (-0.412) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.66)   &    \checkmark   \\ 
054138.76-711913.9 &    5.UE   &  C  & no (-0.064) & yes (-0.488) & yes (-0.272) & yes (-0.347) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.0)   &    \checkmark   \\ 
054221.16-690621.0 &    5.UE   &  C  & no (-0.097) & yes (-0.381) & yes (-0.587) & yes (-0.111) &                   &                  &                  &    \checkmark  (1.25)   &    \checkmark   \\ 
054527.92-694622.6 &    5.UE    &  C  & no (-0.239) & yes (0.023) & yes (0.025) & yes (-0.224) &    \checkmark     &    \checkmark    &    \checkmark    &    \checkmark  (2.74)   &    \checkmark   \\ 
054838.23-700208.1 &    5.UE     &  C  & yes (0.225) & yes (-0.401) & yes (0.031) & yes (0.122) &                   &    \checkmark    &    \checkmark    &    \checkmark  (8.38)   &    \checkmark   \\ 

\cutinhead{E Group}
050949.11-685230.6 &    5.UE       &  C  & no (-0.51) & no (0.832) & no (0.349) & yes (0.124) &    \checkmark     &    \checkmark    &                  &    \checkmark  (1.4)   &    \checkmark   \\ 
052504.10-682824.5 &    5.UE      &  C  & no (-0.16) & no (0.607) & no (0.631) & yes (-0.019) &                   &    \checkmark    &                  &    \checkmark  (1.26)   &    \checkmark   \\ 

\cutinhead{F Group}
045201.15-692007.7 &    5.UE        &  C  & no (-0.5) & no (0.482) & no (0.608) & no (0.415) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
045245.62-691149.5 &    5.SA        &  CA  & no (-0.201) & no (0.829) & no (0.562) & no (0.285) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
045403.62-671618.5 &    5.U         &  CS  & no (-0.142) & no (0.499) & no (0.408) & no (0.344) &                   &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
045506.50-691708.8 &    5.UE        &  C  & no (-0.51) & no (0.739) & no (0.558) & no (0.239) &                   &                  &                  &    \checkmark    &    \checkmark   \\ 
045640.79-663230.5 &    5.SA        &  C  & no (-0.136) & no (0.785) & no (0.417) & no (0.48) &        &    \checkmark                 &                  &    \checkmark    &    \checkmark   \\ 
051359.84-672251.4 &    5.UE        &  C  & no (-0.696) & no (0.825) & no (0.407) & no (0.374) &                   &    \checkmark    &    \checkmark    &                  &    \checkmark   \\ 
051909.02-691156.1 &    5.UE        &  C  & no (-0.049) & no (0.738) & no (0.586) & no (0.279) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052222.46-713532.2 &    5.U          &  C  & no (0.176) & no (0.693) & no (0.501) & no (0.447) &                   &    \checkmark    &                  &    \checkmark    &    \checkmark   \\ 
052736.93-672728.6 &    5.E         &  C  & no (-0.493) & no (0.582) & no (0.654) & no (0.218) &    \checkmark     &                  &    \checkmark    &    \checkmark    &    \checkmark   \\ 
053203.43-674225.7 &    5.U         &  C  & no (-0.447) & no (0.403) & no (0.52) & no (0.504) &                   &    \checkmark    &    \checkmark    &    \checkmark    &    \checkmark   \\ 
054544.78-670928.2 &    5.U         &  C  & no (-0.167) & no (0.883) & no (0.471) & no (0.306) &    \checkmark     &    \checkmark    &                  &    \checkmark    &    \checkmark   \\

\cutinhead{Embedded objects with unknown classification}
053142.44-683454.3 &   5.UE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &                &   \checkmark   &   \checkmark   &   \checkmark   \\ 
053943.26-693854.6 &   5.E              & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &   \checkmark   &                &   \checkmark   &   \checkmark   \\ 
053943.82-693834.0 &   5.E              & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &   \checkmark   &                &   \checkmark   &   \checkmark   \\ 
053944.33-693847.5 &   5.E              & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &   \checkmark   &                &   \checkmark   &   \checkmark   \\ 
053945.94-693839.2 &   5.E              & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &   \checkmark   &                &   \checkmark   &   \checkmark   \\

\cutinhead{O Group}
045405.74-664507.2 &   4.SE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &   \checkmark   &   \checkmark   &                &   \checkmark   \\ 
045747.96-662844.7 &   4.SE             & U &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &   \checkmark   &                &   \checkmark   &   \checkmark   \\ 
051654.05-672005.1 &   4.SE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &   \checkmark   &   \checkmark   &   \checkmark   \\ 
052605.26-683609.3 &   4.SE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &   \checkmark   &   \checkmark   &   \checkmark   &   \checkmark   \\ 
053010.33-690933.9 &   4.SE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &   \checkmark   &   \checkmark   \\ 
053642.42-700746.7 &   4.SE             & CS &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &   \checkmark   &   \checkmark   &                &   \checkmark   \\ 
054033.97-692509.9 &   4.SE             & A &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &   \checkmark   &   \checkmark   &                \\ 
054330.33-692446.6 &   4.SE             & C &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &   \checkmark   &   \checkmark   &   \checkmark   &   \checkmark   \\

\cutinhead{ERO Group}
050231.49-680535.8 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 
050405.60-682340.3 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 
051811.70-703027.0 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 
051848.36-693334.7 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 
052540.63-700827.2 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 
052937.89-724952.9 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &   \checkmark    &                &                &   \checkmark   &                \\ 
055026.08-695603.1 &   4.CR           & E &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &                &                &                &                \\ 

\cutinhead{B Group}
054054.25-693318.7 &   4.CT                  & C &   \nodata   &   \nodata   &   \nodata   &   \nodata   &   \checkmark    &                &                &   \checkmark   &   \checkmark   \\ 

\cutinhead{Instrument miss}
052219.71-654319.0 &   4.M           & A &   \nodata     &   \nodata     &   \nodata     &   \nodata     &                 &   \checkmark   &                &   \checkmark   &   \checkmark   \\ 
\enddata
\tablenotetext{a}{Primary GC09 classifications for the entire source sample. When applicable, the primary classification is followed by the secondary classification. GC09 classifications are as follows: C -- candidate YSO; A -- AGB or post-AGB star (non-ERO); D -- diffuse source; G -- background galaxy; S -- normal star; E -- extremely red object. Sources without a GC09 classification are assigned a U -- unknown -- classification.}
\tablenotetext{b}{Dot-product of the source's spectrum with the eigenvector containing the pertaining spectral feature.}
\tablenotetext{c}{Ratio of the equivalent width per pixel of the [SIII] 18.7 $\mu$m fine-structure line of the full slit extraction to the equivalent width per pixel of the same line taken at the 1-pixel wide `off-source' slit position. Sources without values do not have a measureable [SIII] line.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lc|cccccccc}
\tabletypesize{\small}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Comparison between GC09 and Our Classification}
\tablehead{ 
\multicolumn{2}{c}{Our Classification}  & \colhead{} & \multicolumn{7}{c}{GC09 Primary \& Secondary Classification} \\
\cline{1-2} \cline{4-10} 
\colhead{Group} & \colhead{Total} & \colhead{} & \colhead{YSO} & \colhead{AGB} & \colhead{Galaxy} & \colhead{Diffuse} & \colhead{Stellar} & \colhead{ERO} & \colhead{Unknown}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(non-ERO)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}

\startdata
Total& \nodata  && \bf{269} & \bf{3 (1)} & \bf{0 (1)} & \bf{2 (2)} & 0\bf{ (5)} & \bf{7}     & \bf{13}\\
\cline{1-10}
&&&&&&&&&\\
YSO  & \bf{277}      && 262 & 1 (1) & 0 (1) & 2 (2) & 0 (4) & 0     & 12\\
S    & \bf{12  }     && 12  & 0     & 0     & 0     & 0     & 0     & 0\\
SE   & \bf{5   }     && 5   & 0     & 0     & 0     & 0     & 0     & 0\\
P    & \bf{100   }    && 96  & 1     & 0     & 0     & 0     & 0     & 3 \\
PE   & \bf{142}      && 131 & 0     & 0 (1) & 2 (2) & 0 (3) & 0     & 9 \\
E    & \bf{2   }     && 2   & 0     & 0     & 0     & 0     & 0     & 0\\
F    & \bf{11   }    && 11  & 0 (1) & 0     & 0     & 0 (1) & 0     & 0\\
U\tablenotemark{1}& \bf{5}&& 5& 0   & 0     & 0     & 0     & 0     & 0 \\
O    & \bf{8 }       && 6   & 1     & 0     & 0     & 0 (1) & 0     & 1\\
ERO  & \bf{7  }      && 0   & 0     & 0     & 0     & 0     & 7     & 0\\
B    & \bf{1   }     && 1   & 0     & 0     & 0     & 0     & 0     & 0\\
miss & \bf{1    }    && 0   & 1     & 0     & 0     & 0     & 0     & 0\\
\enddata
\tablecomments{GC09 primary classification counts are given for every GC09 class. When applicable, secondary classification counts are provided in parentheses. The total number of sources in the spectral groups assigned in this paper are provided in the \textit{column} labeled `Total,' and the total number of sources in each GC09 class are provided in the \textit{row} labeled `Total.' Unbolded numbers show the overlap betweeb the two classification schemes.}
\tablenotetext{1}{Objects in the U group are not able to be classified due to incomplete spectral coverage.}
\end{deluxetable}
